Hybrid Quantum-Classical Machine Learning with String Diagrams

Central to near-term quantum machine learning is the use of hybrid quantum-classical algorithms. This paper develops a formal framework for describing these algorithms in terms of string diagrams: a key step towards integrating these hybrid algorithms into existing work using string diagrams for machine learning and differentiable programming. A notable feature of our string diagrams is the use of functor boxes, which correspond to a quantum-classical interfaces. The functor used is a lax monoidal functor embedding the quantum systems into classical, and the lax monoidality imposes restrictions on the string diagrams when extracting classical data from quantum systems via measurement. In this way, our framework provides initial steps toward a denotational semantics for hybrid quantum machine learning algorithms that captures important features of quantum-classical interactions.

==> figures/CNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=doubled z phase dot] (0) at (0, 1) {};
		\node [style=none] (1) at (1.75, 1) {};
		\node [style=none] (2) at (-1.75, 1) {};
		\node [style=Doubled X Phase dot] (3) at (0, -1) {};
		\node [style=none] (4) at (1.75, -1) {};
		\node [style=none] (5) at (-1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0) to (1.center);
		\draw [style=boldedge] (2.center) to (0);
		\draw [style=boldedge] (3) to (4.center);
		\draw [style=boldedge] (5.center) to (3);
		\draw [style=boldedge] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/assoc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-3, 0) {$f$};
		\node [style=medium box] (1) at (0, 0) {$g$};
		\node [style=none] (3) at (-5, 0) {};
		\node [style=medium box] (4) at (3, 0) {$h$};
		\node [style=none] (5) at (5, 0) {};
		\node [style=none] (6) at (-4.5, 0.75) {$A$};
		\node [style=none] (7) at (-1.5, 0.75) {$B$};
		\node [style=none] (8) at (1.5, 0.75) {$C$};
		\node [style=none] (9) at (4.5, 0.75) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (1);
		\draw (1) to (4);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/functorboxl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 0) {$\mathsf{F}(f)$};
		\node [style=none] (1) at (-3.25, 0) {};
		\node [style=none] (2) at (3.25, 0) {};
		\node [style=none] (3) at (-2.5, 0.5) {$\mathsf{F}(A)$};
		\node [style=none] (4) at (2.5, 0.5) {$\mathsf{F}(B)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/functorboxr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-7.25, 0) {};
		\node [style=none] (2) at (7.25, 0) {};
		\node [style=none] (3) at (-6.25, 0.75) {$\mathsf{F}(A)$};
		\node [style=none] (4) at (6.25, 0.75) {$\mathsf{F}(B)$};
		\node [style=none] (5) at (-5, 2) {};
		\node [style=none] (6) at (-5, -2) {};
		\node [style=none] (7) at (5, -2) {};
		\node [style=none] (8) at (5, 2) {};
		\node [style=none] (9) at (-3, 0.75) {$A$};
		\node [style=none] (10) at (3, 0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw [style=functorbox] (6.center)
			 to (7.center)
			 to (8.center)
			 to (5.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/functorcompl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-2, 0) {$f$};
		\node [style=none] (1) at (-7.25, 0) {};
		\node [style=none] (2) at (7.25, 0) {};
		\node [style=none] (3) at (-6.25, 0.75) {$\mathsf{F}(A)$};
		\node [style=none] (4) at (6.25, 0.75) {$\mathsf{F}(C)$};
		\node [style=none] (5) at (-5, 2) {};
		\node [style=none] (6) at (-5, -2) {};
		\node [style=none] (7) at (5, -2) {};
		\node [style=none] (8) at (5, 2) {};
		\node [style=none] (9) at (-3.75, 0.75) {$A$};
		\node [style=none] (10) at (0, 0.75) {$B$};
		\node [style=medium box] (11) at (2, 0) {$g$};
		\node [style=none] (12) at (3.75, 0.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [style=functorbox] (6.center)
			 to (7.center)
			 to (8.center)
			 to (5.center)
			 to cycle;
		\draw (0) to (11);
		\draw (11) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/functorcompr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-3.25, 0) {$f$};
		\node [style=none] (1) at (-7.75, 0) {};
		\node [style=none] (2) at (7.75, 0) {};
		\node [style=none] (3) at (-6.75, 0.75) {$\mathsf{F}(A)$};
		\node [style=none] (4) at (6.75, 0.75) {$\mathsf{F}(C)$};
		\node [style=none] (5) at (-5.25, 2) {};
		\node [style=none] (6) at (-5.25, -2) {};
		\node [style=none] (7) at (-1.25, -2) {};
		\node [style=none] (8) at (-1.25, 2) {};
		\node [style=none] (9) at (-4.5, 0.75) {$A$};
		\node [style=none] (10) at (0, 0.75) {$\mathsf{F}(B)$};
		\node [style=medium box] (11) at (3.25, 0) {$g$};
		\node [style=none] (12) at (4.5, 0.75) {$C$};
		\node [style=none] (13) at (1.25, 2) {};
		\node [style=none] (14) at (1.25, -2) {};
		\node [style=none] (15) at (5.25, -2) {};
		\node [style=none] (16) at (5.25, 2) {};
		\node [style=none] (17) at (-2, 0.75) {$B$};
		\node [style=none] (18) at (2, 0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [style=functorbox] (6.center)
			 to (7.center)
			 to (8.center)
			 to (5.center)
			 to cycle;
		\draw (0) to (11);
		\draw (11) to (2.center);
		\draw [style=functorbox] (14.center)
			 to (15.center)
			 to (16.center)
			 to (13.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/functoridl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-6, 0) {};
		\node [style=none] (2) at (6, 0) {};
		\node [style=none] (3) at (-5, 0.75) {$\mathsf{F}(A)$};
		\node [style=none] (4) at (5, 0.75) {$\mathsf{F}(A)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/functoridr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-7.25, 0) {};
		\node [style=none] (2) at (7.25, 0) {};
		\node [style=none] (3) at (-6.25, 0.75) {$\mathsf{F}(A)$};
		\node [style=none] (4) at (6.25, 0.75) {$\mathsf{F}(A)$};
		\node [style=none] (5) at (-5, 2) {};
		\node [style=none] (6) at (-5, -2) {};
		\node [style=none] (7) at (5, -2) {};
		\node [style=none] (8) at (5, 2) {};
		\node [style=none] (9) at (-3, 0.75) {$A$};
		\node [style=none] (10) at (3, 0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw [style=functorbox] (6.center)
			 to (7.center)
			 to (8.center)
			 to (5.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/idl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-2, 0) {$f$};
		\node [style=none] (3) at (-4, 0) {};
		\node [style=none] (5) at (4, 0) {};
		\node [style=none] (6) at (-3.5, 0.75) {$A$};
		\node [style=none] (7) at (3.5, 0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/idm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 0) {$f$};
		\node [style=none] (3) at (-4, 0) {};
		\node [style=none] (5) at (4, 0) {};
		\node [style=none] (6) at (-3.5, 0.75) {$A$};
		\node [style=none] (7) at (3.5, 0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/idr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (2, 0) {$f$};
		\node [style=none] (3) at (-4, 0) {};
		\node [style=none] (5) at (4, 0) {};
		\node [style=none] (6) at (-3.5, 0.75) {$A$};
		\node [style=none] (7) at (3.5, 0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/lax.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.75) {};
		\node [style=none] (1) at (0, -2.75) {};
		\node [style=none] (2) at (0, 0.6) {};
		\node [style=none] (3) at (-3, 0.6) {};
		\node [style=none] (5) at (0, 1.9) {};
		\node [style=none] (6) at (0, -2.1) {};
		\node [style=none] (7) at (-3, 1.9) {};
		\node [style=none] (8) at (-3, -2.1) {};
		\node [style=none] (9) at (0, -0.8) {};
		\node [style=none] (10) at (-3, -0.8) {};
		\node [style=none] (11) at (3, 1.9) {};
		\node [style=none] (12) at (3, 0.6) {};
		\node [style=none] (13) at (3, -0.8) {};
		\node [style=none] (14) at (3, -2.1) {};
		\node [style=none] (15) at (3.25, 2.75) {};
		\node [style=none] (16) at (3.25, -2.75) {};
		\node [style=none] (17) at (-2.5, 2.35) {\footnotesize$\mathsf{F}(A)$};
		\node [style=none] (18) at (-2.5, -0.35) {\footnotesize$\mathsf{F}(C)$};
		\node [style=none] (19) at (-2.5, 1.05) {\footnotesize$\mathsf{F}(B)$};
		\node [style=none] (20) at (-2.5, -1.7) {\footnotesize$\mathsf{F}(D)$};
		\node [style=none] (21) at (2, 2.275) {\footnotesize$A$};
		\node [style=none] (22) at (2, 1) {\footnotesize$B$};
		\node [style=none] (23) at (2, -0.4) {\footnotesize$C$};
		\node [style=none] (24) at (2, -1.75) {\footnotesize$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=functorbox] (16.center)
			 to (1.center)
			 to (0.center)
			 to (15.center);
		\draw (7.center) to (5.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (6.center);
		\draw (10.center) to (9.center);
		\draw (2.center) to (12.center);
		\draw (5.center) to (11.center);
		\draw (9.center) to (13.center);
		\draw (6.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/notoplax.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.75) {};
		\node [style=none] (1) at (0, -2.75) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (-3, 0.5) {};
		\node [style=none] (4) at (3.25, -0.1) {};
		\node [style=none] (5) at (0, 1.8) {};
		\node [style=none] (6) at (0, -2.2) {};
		\node [style=none] (7) at (-3, 1.8) {};
		\node [style=none] (8) at (-3, -2.2) {};
		\node [style=none] (9) at (0, -0.9) {};
		\node [style=none] (10) at (-3, -0.9) {};
		\node [style=none] (11) at (0, -0.1) {};
		\node [style=none] (12) at (-3.25, 2.75) {};
		\node [style=none] (13) at (-3.25, -2.75) {};
		\node [style=none] (14) at (-2.5, 2.2) {\footnotesize$A$};
		\node [style=none] (15) at (-2.5, 0.9) {\footnotesize$B$};
		\node [style=none] (16) at (-2.5, -0.5) {\footnotesize$C$};
		\node [style=none] (17) at (-2.5, -1.8) {\footnotesize$D$};
		\node [style=none] (18) at (3.25, 0.4) {{\footnotesize$\mathsf{F}(A \otimes B \otimes C \otimes D)$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=functorbox] (13.center)
			 to (1.center)
			 to (0.center)
			 to (12.center);
		\draw (7.center) to (5.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (6.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/stringdiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-2.5, 1.25) {$f$};
		\node [style=medium box] (1) at (2.5, -1.25) {$g$};
		\node [style=none] (2) at (-4.5, -1.25) {};
		\node [style=none] (3) at (-4.5, 1.25) {};
		\node [style=none] (4) at (4.5, -1.25) {};
		\node [style=none] (5) at (4.5, 1.25) {};
		\node [style=none] (6) at (1.5, -1.25) {};
		\node [style=none] (7) at (1.5, 1.25) {};
		\node [style=none] (8) at (-1.5, 1.25) {};
		\node [style=none] (9) at (-1.5, -1.25) {};
		\node [style=none] (10) at (-4, 1.75) {$A$};
		\node [style=none] (11) at (-1.25, 1.75) {$B$};
		\node [style=none] (12) at (4, -0.75) {$C$};
		\node [style=none] (13) at (4, 2) {$D$};
		\node [style=none] (14) at (1.25, -0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [in=180, out=0] (8.center) to (6.center);
		\draw [in=180, out=0] (9.center) to (7.center);
		\draw (8.center) to (0);
		\draw (2.center) to (9.center);
		\draw (6.center) to (1);
		\draw (7.center) to (5.center);
		\draw (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/basisembed_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Doubled X Phase dot] (0) at (-1.25, 1.9) {};
		\node [style=Doubled X Phase dot] (1) at (-1.25, 0.65) {};
		\node [style=Doubled X Phase dot] (2) at (-1.25, -0.6) {};
		\node [style=Doubled X Phase dot] (3) at (0, 1.9) {};
		\node [style=Doubled X Phase dot] (4) at (0, 0.65) {$\pi$};
		\node [style=Doubled X Phase dot] (5) at (0, -0.6) {};
		\node [style=none] (6) at (1.25, 1.9) {};
		\node [style=none] (7) at (1.25, 0.65) {};
		\node [style=none] (8) at (1.25, -0.6) {};
		\node [style=Doubled X Phase dot] (9) at (-1.25, -1.85) {};
		\node [style=Doubled X Phase dot] (10) at (0, -1.85) {};
		\node [style=none] (11) at (1.25, -1.85) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0) to (3);
		\draw [style=boldedge] (3) to (6.center);
		\draw [style=boldedge] (4) to (1);
		\draw [style=boldedge] (2) to (5);
		\draw [style=boldedge] (5) to (8.center);
		\draw [style=boldedge] (4) to (7.center);
		\draw [style=boldedge] (9) to (10);
		\draw [style=boldedge] (10) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/basisembed_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Doubled X Phase dot] (0) at (-1.25, 1.9) {};
		\node [style=Doubled X Phase dot] (1) at (-1.25, 0.65) {};
		\node [style=Doubled X Phase dot] (2) at (-1.25, -0.6) {};
		\node [style=Doubled X Phase dot] (3) at (0, 1.9) {};
		\node [style=Doubled X Phase dot] (4) at (0, 0.65) {$\pi$};
		\node [style=Doubled X Phase dot] (5) at (0, -0.6) {};
		\node [style=none] (6) at (1.25, 1.9) {};
		\node [style=none] (7) at (1.25, 0.65) {};
		\node [style=none] (8) at (1.25, -0.6) {};
		\node [style=Doubled X Phase dot] (9) at (-1.25, -1.85) {};
		\node [style=Doubled X Phase dot] (10) at (0, -1.85) {};
		\node [style=none] (11) at (1.25, -1.85) {};
		\node [style=none] (12) at (-2.25, 2.775) {};
		\node [style=none] (13) at (-2.25, -2.775) {};
		\node [style=none] (14) at (1.5, -2.775) {};
		\node [style=none] (15) at (1.5, 2.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0) to (3);
		\draw [style=boldedge] (3) to (6.center);
		\draw [style=boldedge] (4) to (1);
		\draw [style=boldedge] (2) to (5);
		\draw [style=boldedge] (5) to (8.center);
		\draw [style=boldedge] (4) to (7.center);
		\draw [style=boldedge] (9) to (10);
		\draw [style=boldedge] (10) to (11.center);
		\draw [style=functorbox] (15.center)
			 to (12.center)
			 to (13.center)
			 to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/basisembed_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Doubled X Phase dot] (3) at (-1.25, 1.9) {};
		\node [style=Doubled X Phase dot] (4) at (-1.25, 0.65) {$\pi$};
		\node [style=Doubled X Phase dot] (5) at (-1.25, -0.6) {};
		\node [style=none] (6) at (1.25, 1.9) {};
		\node [style=none] (7) at (1.25, 0.65) {};
		\node [style=none] (8) at (1.25, -0.6) {};
		\node [style=Doubled X Phase dot] (10) at (-1.25, -1.85) {};
		\node [style=none] (11) at (1.25, -1.85) {};
		\node [style=none] (12) at (-2.25, 2.775) {};
		\node [style=none] (13) at (-2.25, -2.775) {};
		\node [style=none] (14) at (1.5, -2.775) {};
		\node [style=none] (15) at (1.5, 2.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3) to (6.center);
		\draw [style=boldedge] (5) to (8.center);
		\draw [style=boldedge] (4) to (7.center);
		\draw [style=boldedge] (10) to (11.center);
		\draw [style=functorbox] (15.center)
			 to (12.center)
			 to (13.center)
			 to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/basisembed_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Doubled X Phase dot] (3) at (0, 2.625) {};
		\node [style=Doubled X Phase dot] (4) at (0, 0.875) {};
		\node [style=Doubled X Phase dot] (5) at (0, -0.875) {};
		\node [style=none] (6) at (1.5, 2.625) {};
		\node [style=none] (7) at (1.5, 0.875) {};
		\node [style=none] (8) at (1.5, -0.875) {};
		\node [style=none] (9) at (-1.25, 3.375) {};
		\node [style=none] (10) at (-1.25, -3.275) {};
		\node [style=none] (11) at (1.5, -3.275) {};
		\node [style=none] (12) at (1.5, 3.375) {};
		\node [style=none] (13) at (-2.25, 2.625) {};
		\node [style=none] (26) at (-2.25, -0.875) {};
		\node [style=none] (27) at (-2.25, 2.625) {};
		\node [style=none] (28) at (-2.25, 0.875) {};
		\node [style=none] (29) at (-2.25, 3.275) {};
		\node [style=none] (30) at (-2.25, 1.975) {};
		\node [style=none] (31) at (-3.15, 2.625) {};
		\node [style=none] (32) at (-2.55, 2.625) {$0$};
		\node [style=none] (33) at (-2.25, -0.875) {};
		\node [style=none] (34) at (-2.25, 1.475) {};
		\node [style=none] (35) at (-2.25, 0.275) {};
		\node [style=none] (36) at (-3.1, 0.875) {};
		\node [style=none] (37) at (-2.25, -0.875) {};
		\node [style=none] (38) at (-2.25, -0.275) {};
		\node [style=none] (39) at (-2.25, -1.475) {};
		\node [style=none] (40) at (-3.1, -0.875) {};
		\node [style=none] (41) at (-2.55, -0.875) {$0$};
		\node [style=none] (42) at (-2.55, 0.875) {$1$};
		\node [style=none] (43) at (-1.25, 2.625) {};
		\node [style=none] (44) at (-1.25, 0.875) {};
		\node [style=none] (45) at (-1.25, -0.875) {};
		\node [style=Doubled X Phase dot] (46) at (0, -2.475) {};
		\node [style=none] (47) at (1.5, -2.475) {};
		\node [style=none] (48) at (-2.25, -2.475) {};
		\node [style=none] (49) at (-2.25, -2.475) {};
		\node [style=none] (50) at (-2.25, -2.475) {};
		\node [style=none] (51) at (-2.25, -1.875) {};
		\node [style=none] (52) at (-2.25, -3.075) {};
		\node [style=none] (53) at (-3.1, -2.475) {};
		\node [style=none] (54) at (-2.55, -2.475) {$0$};
		\node [style=none] (55) at (-1.25, -2.475) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3) to (6.center);
		\draw [style=boldedge] (5) to (8.center);
		\draw [style=boldedge] (4) to (7.center);
		\draw [style=functorbox] (12.center)
			 to (9.center)
			 to (10.center)
			 to (11.center);
		\draw (29.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (34.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (38.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw [style=boldedge] (45.center) to (5);
		\draw [style=boldedge] (44.center) to (4);
		\draw [style=boldedge] (43.center) to (3);
		\draw (27.center) to (43.center);
		\draw (37.center) to (45.center);
		\draw (28.center) to (44.center);
		\draw [style=boldedge] (46) to (47.center);
		\draw (51.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw [style=boldedge] (55.center) to (46);
		\draw (50.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/discard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (4) at (0.5, -1.25) {};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=none] (7) at (1.5, 0.25) {};
		\node [style=none] (8) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3.center) to (4.center);
		\draw [style=boldedge] (5.center) to (6.center);
		\draw [style=boldedge] (7.center) to (8.center);
		\draw [style=boldedge] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/discarddef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1) {};
		\node [style=none] (1) at (0.75, -1) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (-2, 0.75) {};
		\node [style=none] (5) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=2.00] (0.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw [in=180, out=0] (3.center) to (1.center);
		\draw [in=0, out=-180] (2.center) to (4.center);
		\draw [in=180, out=0] (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/discardup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (1.05, 0.25) {};
		\node [style=none] (4) at (-1.05, 0.25) {};
		\node [style=none] (5) at (0.65, 0.65) {};
		\node [style=none] (6) at (-0.65, 0.65) {};
		\node [style=none] (7) at (0.25, 1.05) {};
		\node [style=none] (8) at (-0.25, 1.05) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3.center) to (4.center);
		\draw [style=boldedge] (5.center) to (6.center);
		\draw [style=boldedge] (7.center) to (8.center);
		\draw [style=boldedge] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/doubledgreen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.5, 2) {};
		\node [style=none] (3) at (2.5, -2) {};
		\node [style=none] (4) at (-2.5, 2) {};
		\node [style=doubled z phase dot] (5) at (0, 0) {$\alpha$};
		\node [style=none] (6) at (-2.5, -2) {};
		\node [style=none] (7) at (-2.25, -0.5) {$\vdots$};
		\node [style=none] (8) at (2.25, -0.5) {$\vdots$};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=0, out=-135] (5) to (6.center);
		\draw [style=boldedge, in=0, out=135] (5) to (4.center);
		\draw [style=boldedge, in=180, out=-45] (5) to (3.center);
		\draw [style=boldedge, in=-180, out=45] (5) to (1.center);
		\draw [style=boldedge, in=0, out=165] (5) to (9.center);
		\draw [style=boldedge, in=0, out=-180] (10.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/doubledgreendef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.5, 2.375) {};
		\node [style=none] (3) at (2.5, -1.875) {};
		\node [style=none] (4) at (-2.5, 2.375) {};
		\node [style=Z phase dot] (5) at (0, 0.725) {$\alpha$};
		\node [style=none] (6) at (-2.5, -1.875) {};
		\node [style=none] (9) at (-2.5, 0.775) {};
		\node [style=none] (10) at (2.5, 0.725) {};
		\node [style=none] (11) at (2.5, 1.875) {};
		\node [style=none] (12) at (2.5, -2.375) {};
		\node [style=none] (13) at (-2.5, 1.875) {};
		\node [style=Z phase dot] (14) at (0, -0.775) {$-\alpha$};
		\node [style=none] (15) at (-2.5, -2.375) {};
		\node [style=none] (16) at (-2.25, -0.875) {$\vdots$};
		\node [style=none] (17) at (2.25, -0.875) {$\vdots$};
		\node [style=none] (18) at (-2.5, 0.375) {};
		\node [style=none] (19) at (2.5, 0.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-135] (5) to (6.center);
		\draw [in=0, out=135] (5) to (4.center);
		\draw [in=180, out=-45] (5) to (3.center);
		\draw [in=-180, out=45] (5) to (1.center);
		\draw [in=0, out=165] (5) to (9.center);
		\draw [in=15, out=-180] (10.center) to (5);
		\draw [in=0, out=-135] (14) to (15.center);
		\draw [in=0, out=135] (14) to (13.center);
		\draw [in=180, out=-45] (14) to (12.center);
		\draw [in=-180, out=45] (14) to (11.center);
		\draw [in=0, out=165] (14) to (18.center);
		\draw [in=0, out=-180] (19.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/doubledred.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.5, 2) {};
		\node [style=none] (3) at (2.5, -2) {};
		\node [style=none] (4) at (-2.5, 2) {};
		\node [style=Doubled X Phase dot] (5) at (0, 0) {$\alpha$};
		\node [style=none] (6) at (-2.5, -2) {};
		\node [style=none] (7) at (-2.25, -0.5) {$\vdots$};
		\node [style=none] (8) at (2.25, -0.5) {$\vdots$};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=0, out=-135] (5) to (6.center);
		\draw [style=boldedge, in=0, out=135] (5) to (4.center);
		\draw [style=boldedge, in=180, out=-45] (5) to (3.center);
		\draw [style=boldedge, in=-180, out=45] (5) to (1.center);
		\draw [style=boldedge, in=0, out=165] (5) to (9.center);
		\draw [style=boldedge, in=0, out=-180] (10.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/doubledreddef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.5, 2.375) {};
		\node [style=none] (3) at (2.5, -1.875) {};
		\node [style=none] (4) at (-2.5, 2.375) {};
		\node [style=X phase dot] (5) at (0, 0.725) {$\alpha$};
		\node [style=none] (6) at (-2.5, -1.875) {};
		\node [style=none] (9) at (-2.5, 0.775) {};
		\node [style=none] (10) at (2.5, 0.725) {};
		\node [style=none] (11) at (2.5, 1.875) {};
		\node [style=none] (12) at (2.5, -2.375) {};
		\node [style=none] (13) at (-2.5, 1.875) {};
		\node [style=X phase dot] (14) at (0, -0.775) {$-\alpha$};
		\node [style=none] (15) at (-2.5, -2.375) {};
		\node [style=none] (16) at (-2.25, -0.875) {$\vdots$};
		\node [style=none] (17) at (2.25, -0.875) {$\vdots$};
		\node [style=none] (18) at (-2.5, 0.375) {};
		\node [style=none] (19) at (2.5, 0.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-135] (5) to (6.center);
		\draw [in=0, out=135] (5) to (4.center);
		\draw [in=180, out=-45] (5) to (3.center);
		\draw [in=-180, out=45] (5) to (1.center);
		\draw [in=0, out=165] (5) to (9.center);
		\draw [in=15, out=-180] (10.center) to (5);
		\draw [in=0, out=-135] (14) to (15.center);
		\draw [in=0, out=135] (14) to (13.center);
		\draw [in=180, out=-45] (14) to (12.center);
		\draw [in=-180, out=45] (14) to (11.center);
		\draw [in=0, out=165] (14) to (18.center);
		\draw [in=0, out=-180] (19.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/greenspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.5, 2) {};
		\node [style=none] (3) at (2.5, -2) {};
		\node [style=none] (4) at (-2.5, 2) {};
		\node [style=Z phase dot] (5) at (0, 0) {$\alpha$};
		\node [style=none] (6) at (-2.5, -2) {};
		\node [style=none] (7) at (-2.25, -0.5) {$\vdots$};
		\node [style=none] (8) at (2.25, -0.5) {$\vdots$};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-135] (5) to (6.center);
		\draw [in=0, out=135] (5) to (4.center);
		\draw [in=180, out=-45] (5) to (3.center);
		\draw [in=-180, out=45] (5) to (1.center);
		\draw [in=0, out=165] (5) to (9.center);
		\draw [in=0, out=-180] (10.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hadamarddef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=doubled z phase dot] (3) at (-1.75, 0) {$\frac{\pi}{2}$};
		\node [style=Doubled X Phase dot] (4) at (0, 0) {$\frac{\pi}{2}$};
		\node [style=doubled z phase dot] (5) at (1.75, 0) {$\frac{\pi}{2}$};
		\node [style=none] (6) at (-3.25, 0) {};
		\node [style=none] (7) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3) to (4);
		\draw [style=boldedge] (4) to (5);
		\draw [style=boldedge] (5) to (7.center);
		\draw [style=boldedge] (3) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/measurement_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Doubled X Phase dot] (2) at (1.25, -1.75) {};
		\node [style=none] (5) at (-1, -1.75) {};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (11) at (1, 0.65) {};
		\node [style=none] (12) at (1, -0.65) {};
		\node [style=none] (13) at (1.25, 0.4) {};
		\node [style=none] (14) at (1.25, -0.4) {};
		\node [style=none] (15) at (1.5, 0.25) {};
		\node [style=none] (16) at (1.5, -0.25) {};
		\node [style=none] (17) at (-1, 1.75) {};
		\node [style=none] (18) at (1, 1.75) {};
		\node [style=none] (19) at (1, 2.4) {};
		\node [style=none] (20) at (1, 1.1) {};
		\node [style=none] (21) at (1.25, 2.15) {};
		\node [style=none] (22) at (1.25, 1.35) {};
		\node [style=none] (23) at (1.5, 2) {};
		\node [style=none] (24) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2) to (5.center);
		\draw [style=boldedge] (11.center) to (12.center);
		\draw [style=boldedge] (13.center) to (14.center);
		\draw [style=boldedge] (15.center) to (16.center);
		\draw [style=boldedge] (10.center) to (9.center);
		\draw [style=boldedge] (19.center) to (20.center);
		\draw [style=boldedge] (21.center) to (22.center);
		\draw [style=boldedge] (23.center) to (24.center);
		\draw [style=boldedge] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/measurement_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Doubled X Phase dot] (2) at (0, -1.75) {};
		\node [style=none] (5) at (-2.25, -1.75) {};
		\node [style=none] (9) at (-2.25, 0) {};
		\node [style=none] (10) at (-0.25, 0) {};
		\node [style=none] (11) at (-0.25, 0.65) {};
		\node [style=none] (12) at (-0.25, -0.65) {};
		\node [style=none] (13) at (0, 0.4) {};
		\node [style=none] (14) at (0, -0.4) {};
		\node [style=none] (15) at (0.25, 0.25) {};
		\node [style=none] (16) at (0.25, -0.25) {};
		\node [style=none] (17) at (-2.25, 1.75) {};
		\node [style=none] (18) at (-0.25, 1.75) {};
		\node [style=none] (19) at (-0.25, 2.4) {};
		\node [style=none] (20) at (-0.25, 1.1) {};
		\node [style=none] (21) at (0, 2.15) {};
		\node [style=none] (22) at (0, 1.35) {};
		\node [style=none] (23) at (0.25, 2) {};
		\node [style=none] (24) at (0.25, 1.5) {};
		\node [style=none] (25) at (-2.5, 3) {};
		\node [style=none] (26) at (-2.75, -3) {};
		\node [style=none] (27) at (1.25, -3) {};
		\node [style=none] (28) at (1.25, 3) {};
		\node [style=none] (29) at (1.25, 0) {};
		\node [style=none] (30) at (3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2) to (5.center);
		\draw [style=boldedge] (11.center) to (12.center);
		\draw [style=boldedge] (13.center) to (14.center);
		\draw [style=boldedge] (15.center) to (16.center);
		\draw [style=boldedge] (10.center) to (9.center);
		\draw [style=boldedge] (19.center) to (20.center);
		\draw [style=boldedge] (21.center) to (22.center);
		\draw [style=boldedge] (23.center) to (24.center);
		\draw [style=boldedge] (18.center) to (17.center);
		\draw [style=functorbox] (25.center)
			 to (28.center)
			 to (27.center)
			 to (26.center);
		\draw (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qml_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (9, 3.75) {};
		\node [style=none] (13) at (9, -0.25) {};
		\node [style=none] (15) at (9, 1.75) {};
		\node [style=doubled z phase dot] (23) at (-5.25, 3.75) {};
		\node [style=doubled z phase dot] (24) at (0.75, -0.25) {};
		\node [style=Doubled X Phase dot] (68) at (-8, 3.75) {$x_1$};
		\node [style=Doubled X Phase dot] (69) at (-8, 1.75) {$x_2$};
		\node [style=Doubled X Phase dot] (70) at (-8, -0.25) {$x_3$};
		\node [style=none] (76) at (9, -2.25) {};
		\node [style=Doubled X Phase dot] (84) at (-8, -2.25) {$x_4$};
		\node [style=doubled z phase dot] (89) at (-2.25, 1.75) {};
		\node [style=doubled z phase dot] (91) at (3.75, -2.25) {};
		\node [style=Doubled X Phase dot] (92) at (-3.75, 2.75) {};
		\node [style=Doubled X Phase dot] (93) at (-0.75, 0.75) {};
		\node [style=Doubled X Phase dot] (94) at (2.25, -1.25) {};
		\node [style=doubled z phase dot] (95) at (-0.75, 4.75) {$\theta_2$};
		\node [style=doubled z phase dot] (96) at (-3.75, 4.75) {$\theta_1$};
		\node [style=doubled z phase dot] (97) at (2.25, 4.75) {$\theta_3$};
		\node [style=Doubled X Phase dot] (100) at (-8, -4.25) {$\pi$};
		\node [style=doubled z phase dot] (101) at (3.75, -4.25) {};
		\node [style=doubled z phase dot] (102) at (-5.25, -4.25) {};
		\node [style=doubled z phase dot] (103) at (-2.25, -4.25) {};
		\node [style=doubled z phase dot] (104) at (0.75, -4.25) {};
		\node [style=Doubled X Phase dot] (105) at (5.25, -3.25) {};
		\node [style=doubled z phase dot] (106) at (5.25, 4.75) {$\theta_4$};
		\node [style=none] (115) at (9, 3.75) {};
		\node [style=none] (116) at (9, 4.4) {};
		\node [style=none] (117) at (9, 3.1) {};
		\node [style=none] (118) at (9.25, 4.15) {};
		\node [style=none] (119) at (9.25, 3.35) {};
		\node [style=none] (120) at (9.5, 4) {};
		\node [style=none] (121) at (9.5, 3.5) {};
		\node [style=none] (122) at (9, 1.75) {};
		\node [style=none] (123) at (9, 2.4) {};
		\node [style=none] (124) at (9, 1.1) {};
		\node [style=none] (125) at (9.25, 2.15) {};
		\node [style=none] (126) at (9.25, 1.35) {};
		\node [style=none] (127) at (9.5, 2) {};
		\node [style=none] (128) at (9.5, 1.5) {};
		\node [style=none] (129) at (9, -0.25) {};
		\node [style=none] (130) at (9, 0.4) {};
		\node [style=none] (131) at (9, -0.9) {};
		\node [style=none] (132) at (9.25, 0.15) {};
		\node [style=none] (133) at (9.25, -0.65) {};
		\node [style=none] (134) at (9.5, 0) {};
		\node [style=none] (135) at (9.5, -0.5) {};
		\node [style=none] (136) at (9, -2.25) {};
		\node [style=none] (137) at (9, -1.6) {};
		\node [style=none] (138) at (9, -2.9) {};
		\node [style=none] (139) at (9.25, -1.85) {};
		\node [style=none] (140) at (9.25, -2.65) {};
		\node [style=none] (141) at (9.5, -2) {};
		\node [style=none] (142) at (9.5, -2.5) {};
		\node [style=doubled hadamard] (153) at (-6.75, -4.25) {};
		\node [style=Doubled X Phase dot] (155) at (9.25, -4.25) {};
		\node [style=doubled z phase dot] (156) at (6.5, -4.25) {$-\frac{\pi}{2}$};
		\node [style=doubled hadamard] (157) at (8, -4.25) {};
		\node [style=doubled hadamard] (158) at (5, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (91) to (76.center);
		\draw [style=boldedge] (89) to (15.center);
		\draw [style=boldedge] (96) to (92);
		\draw [style=boldedge] (95) to (93);
		\draw [style=boldedge] (97) to (94);
		\draw [style=boldedge] (68) to (23);
		\draw [style=boldedge] (84) to (91);
		\draw [style=boldedge] (24) to (70);
		\draw [style=boldedge] (69) to (89);
		\draw [style=boldedge] (23) to (11.center);
		\draw [style=boldedge] (24) to (13.center);
		\draw [style=boldedge] (104) to (101);
		\draw [style=boldedge] (104) to (103);
		\draw [style=boldedge] (102) to (103);
		\draw [style=boldedge] (106) to (105);
		\draw [style=boldedge] (92) to (23);
		\draw [style=boldedge] (92) to (102);
		\draw [style=boldedge] (93) to (89);
		\draw [style=boldedge] (93) to (103);
		\draw [style=boldedge] (94) to (24);
		\draw [style=boldedge] (94) to (104);
		\draw [style=boldedge] (105) to (91);
		\draw [style=boldedge] (105) to (101);
		\draw [style=boldedge] (116.center) to (117.center);
		\draw [style=boldedge] (118.center) to (119.center);
		\draw [style=boldedge] (120.center) to (121.center);
		\draw [style=boldedge] (123.center) to (124.center);
		\draw [style=boldedge] (125.center) to (126.center);
		\draw [style=boldedge] (127.center) to (128.center);
		\draw [style=boldedge] (130.center) to (131.center);
		\draw [style=boldedge] (132.center) to (133.center);
		\draw [style=boldedge] (134.center) to (135.center);
		\draw [style=boldedge] (137.center) to (138.center);
		\draw [style=boldedge] (139.center) to (140.center);
		\draw [style=boldedge] (141.center) to (142.center);
		\draw [style=boldedge] (100) to (153);
		\draw [style=boldedge] (153) to (102);
		\draw [style=boldedge] (157) to (155);
		\draw [style=boldedge] (157) to (156);
		\draw [style=boldedge] (158) to (156);
		\draw [style=boldedge] (158) to (101);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qml_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (3.75, 3.75) {};
		\node [style=none] (13) at (3.75, -0.25) {};
		\node [style=none] (15) at (3.75, 1.75) {};
		\node [style=none] (17) at (5.5, 6) {};
		\node [style=none] (18) at (-14.25, 6) {};
		\node [style=none] (19) at (-14.25, -5.75) {};
		\node [style=none] (20) at (5.5, -5.75) {};
		\node [style=none] (22) at (7.75, 1) {};
		\node [style=doubled z phase dot] (23) at (-10.25, 3.75) {};
		\node [style=doubled z phase dot] (24) at (-4.25, -0.25) {};
		\node [style=none] (56) at (7.75, 2.75) {};
		\node [style=none] (57) at (7.75, -0.75) {};
		\node [style=none] (60) at (9.9, 1) {$\lambda x.(2x - 1)$};
		\node [style=none] (61) at (12, 2.75) {};
		\node [style=none] (62) at (12, -0.75) {};
		\node [style=none] (63) at (12, 1) {};
		\node [style=Doubled X Phase dot] (68) at (-13, 3.75) {$x_1$};
		\node [style=Doubled X Phase dot] (69) at (-13, 1.75) {$x_2$};
		\node [style=Doubled X Phase dot] (70) at (-13, -0.25) {$x_3$};
		\node [style=none] (76) at (3.75, -2.25) {};
		\node [style=Doubled X Phase dot] (84) at (-13, -2.25) {$x_4$};
		\node [style=none] (87) at (5.5, 1) {};
		\node [style=doubled z phase dot] (89) at (-7.25, 1.75) {};
		\node [style=doubled z phase dot] (91) at (-1.25, -2.25) {};
		\node [style=Doubled X Phase dot] (92) at (-8.75, 2.75) {};
		\node [style=Doubled X Phase dot] (93) at (-5.75, 0.75) {};
		\node [style=Doubled X Phase dot] (94) at (-2.75, -1.25) {};
		\node [style=doubled z phase dot] (95) at (-5.75, 4.75) {$\theta_2$};
		\node [style=doubled z phase dot] (96) at (-8.75, 4.75) {$\theta_1$};
		\node [style=doubled z phase dot] (97) at (-2.75, 4.75) {$\theta_3$};
		\node [style=Doubled X Phase dot] (100) at (-13, -4.25) {$\pi$};
		\node [style=doubled z phase dot] (101) at (-1.25, -4.25) {};
		\node [style=doubled z phase dot] (102) at (-10.25, -4.25) {};
		\node [style=doubled z phase dot] (103) at (-7.25, -4.25) {};
		\node [style=doubled z phase dot] (104) at (-4.25, -4.25) {};
		\node [style=Doubled X Phase dot] (105) at (0.25, -3.25) {};
		\node [style=doubled z phase dot] (106) at (0.25, 4.75) {$\theta_4$};
		\node [style=none] (107) at (14.25, 1) {};
		\node [style=none] (108) at (14.25, 2.25) {};
		\node [style=none] (109) at (14.25, -1.75) {};
		\node [style=none] (110) at (15.15, 0.25) {$L$};
		\node [style=none] (111) at (16, 2.25) {};
		\node [style=none] (112) at (16, -1.75) {};
		\node [style=none] (113) at (16, 0.25) {};
		\node [style=none] (114) at (18, 0.25) {};
		\node [style=none] (115) at (3.75, 3.75) {};
		\node [style=none] (116) at (3.75, 4.4) {};
		\node [style=none] (117) at (3.75, 3.1) {};
		\node [style=none] (118) at (4, 4.15) {};
		\node [style=none] (119) at (4, 3.35) {};
		\node [style=none] (120) at (4.25, 4) {};
		\node [style=none] (121) at (4.25, 3.5) {};
		\node [style=none] (122) at (3.75, 1.75) {};
		\node [style=none] (123) at (3.75, 2.4) {};
		\node [style=none] (124) at (3.75, 1.1) {};
		\node [style=none] (125) at (4, 2.15) {};
		\node [style=none] (126) at (4, 1.35) {};
		\node [style=none] (127) at (4.25, 2) {};
		\node [style=none] (128) at (4.25, 1.5) {};
		\node [style=none] (129) at (3.75, -0.25) {};
		\node [style=none] (130) at (3.75, 0.4) {};
		\node [style=none] (131) at (3.75, -0.9) {};
		\node [style=none] (132) at (4, 0.15) {};
		\node [style=none] (133) at (4, -0.65) {};
		\node [style=none] (134) at (4.25, 0) {};
		\node [style=none] (135) at (4.25, -0.5) {};
		\node [style=none] (136) at (3.75, -2.25) {};
		\node [style=none] (137) at (3.75, -1.6) {};
		\node [style=none] (138) at (3.75, -2.9) {};
		\node [style=none] (139) at (4, -1.85) {};
		\node [style=none] (140) at (4, -2.65) {};
		\node [style=none] (141) at (4.25, -2) {};
		\node [style=none] (142) at (4.25, -2.5) {};
		\node [style=none] (143) at (14.25, -0.5) {};
		\node [style=none] (145) at (10.25, -2.75) {};
		\node [style=none] (146) at (10.25, -1.75) {};
		\node [style=none] (147) at (10.25, -3.75) {};
		\node [style=none] (148) at (9, -2.75) {};
		\node [style=none] (149) at (9.75, -2.75) {};
		\node [style=none] (150) at (9.75, -2.75) {$y$};
		\node [style=none] (151) at (11.75, -2.75) {};
		\node [style=doubled hadamard] (153) at (-11.75, -4.25) {};
		\node [style=Doubled X Phase dot] (154) at (4.25, -4.25) {};
		\node [style=doubled z phase dot] (155) at (1.5, -4.25) {$-\frac{\pi}{2}$};
		\node [style=doubled hadamard] (156) at (3, -4.25) {};
		\node [style=doubled hadamard] (157) at (0, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=functorbox] (18.center)
			 to (17.center)
			 to (20.center)
			 to (19.center)
			 to cycle;
		\draw (57.center) to (56.center);
		\draw (57.center) to (62.center);
		\draw (56.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (87.center) to (22.center);
		\draw [style=boldedge] (91) to (76.center);
		\draw [style=boldedge] (89) to (15.center);
		\draw [style=boldedge] (96) to (92);
		\draw [style=boldedge] (95) to (93);
		\draw [style=boldedge] (97) to (94);
		\draw [style=boldedge] (68) to (23);
		\draw [style=boldedge] (84) to (91);
		\draw [style=boldedge] (24) to (70);
		\draw [style=boldedge] (69) to (89);
		\draw [style=boldedge] (23) to (11.center);
		\draw [style=boldedge] (24) to (13.center);
		\draw [style=boldedge] (104) to (101);
		\draw [style=boldedge] (104) to (103);
		\draw [style=boldedge] (102) to (103);
		\draw [style=boldedge] (106) to (105);
		\draw [style=boldedge] (92) to (23);
		\draw [style=boldedge] (92) to (102);
		\draw [style=boldedge] (93) to (89);
		\draw [style=boldedge] (93) to (103);
		\draw [style=boldedge] (94) to (24);
		\draw [style=boldedge] (94) to (104);
		\draw [style=boldedge] (105) to (91);
		\draw [style=boldedge] (105) to (101);
		\draw (109.center) to (108.center);
		\draw (109.center) to (112.center);
		\draw (108.center) to (111.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw [style=boldedge] (116.center) to (117.center);
		\draw [style=boldedge] (118.center) to (119.center);
		\draw [style=boldedge] (120.center) to (121.center);
		\draw [style=boldedge] (123.center) to (124.center);
		\draw [style=boldedge] (125.center) to (126.center);
		\draw [style=boldedge] (127.center) to (128.center);
		\draw [style=boldedge] (130.center) to (131.center);
		\draw [style=boldedge] (132.center) to (133.center);
		\draw [style=boldedge] (134.center) to (135.center);
		\draw [style=boldedge] (137.center) to (138.center);
		\draw [style=boldedge] (139.center) to (140.center);
		\draw [style=boldedge] (141.center) to (142.center);
		\draw (146.center) to (148.center);
		\draw (148.center) to (147.center);
		\draw (147.center) to (146.center);
		\draw (145.center) to (151.center);
		\draw [in=180, out=0, looseness=1.25] (151.center) to (143.center);
		\draw (63.center) to (107.center);
		\draw [style=boldedge] (100) to (153);
		\draw [style=boldedge] (153) to (102);
		\draw [style=boldedge] (156) to (154);
		\draw [style=boldedge] (156) to (155);
		\draw [style=boldedge] (157) to (155);
		\draw [style=boldedge] (157) to (101);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qml_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (4.5, 4.75) {};
		\node [style=none] (13) at (4.5, 0) {};
		\node [style=none] (15) at (4.5, 2.5) {};
		\node [style=none] (17) at (6.25, 6) {};
		\node [style=none] (18) at (-14.25, 6) {};
		\node [style=none] (19) at (-14.25, -5.75) {};
		\node [style=none] (20) at (6.25, -5.75) {};
		\node [style=none] (22) at (8.5, 1) {};
		\node [style=doubled z phase dot] (23) at (-10.25, 4.75) {};
		\node [style=doubled z phase dot] (24) at (-4.25, 0) {};
		\node [style=none] (56) at (8.5, 2.75) {};
		\node [style=none] (57) at (8.5, -0.75) {};
		\node [style=none] (60) at (10.65, 1) {$\lambda x.(2x - 1)$};
		\node [style=none] (61) at (12.75, 2.75) {};
		\node [style=none] (62) at (12.75, -0.75) {};
		\node [style=none] (63) at (12.75, 1) {};
		\node [style=none] (68) at (-16.25, 4.75) {$x_1$};
		\node [style=none] (69) at (-16.25, 2.5) {$x_2$};
		\node [style=none] (70) at (-16.25, 0) {$x_3$};
		\node [style=none] (76) at (4.5, -2.5) {};
		\node [style=none] (84) at (-16.25, -2.5) {$x_4$};
		\node [style=none] (87) at (6.25, 1) {};
		\node [style=doubled z phase dot] (89) at (-7.25, 2.5) {};
		\node [style=doubled z phase dot] (91) at (-1.25, -2.5) {};
		\node [style=Doubled X Phase dot] (92) at (-8.75, 3.5) {};
		\node [style=Doubled X Phase dot] (93) at (-5.75, 1) {};
		\node [style=Doubled X Phase dot] (94) at (-2.75, -1.5) {};
		\node [style=none] (95) at (-5.75, 7.75) {$\theta_2$};
		\node [style=none] (96) at (-8.75, 7.75) {$\theta_1$};
		\node [style=none] (97) at (-2.75, 7.75) {$\theta_3$};
		\node [style=Doubled X Phase dot] (100) at (-13.25, -4.5) {$\pi$};
		\node [style=doubled z phase dot] (101) at (-1.25, -4.5) {};
		\node [style=doubled z phase dot] (102) at (-10.25, -4.5) {};
		\node [style=doubled z phase dot] (103) at (-7.25, -4.5) {};
		\node [style=doubled z phase dot] (104) at (-4.25, -4.5) {};
		\node [style=Doubled X Phase dot] (105) at (0.25, -3.5) {};
		\node [style=none] (106) at (0.25, 7.75) {$\theta_4$};
		\node [style=none] (107) at (15, 1) {};
		\node [style=none] (108) at (15, 2.25) {};
		\node [style=none] (109) at (15, -1.75) {};
		\node [style=none] (110) at (15.9, 0.25) {$L$};
		\node [style=none] (111) at (16.75, 2.25) {};
		\node [style=none] (112) at (16.75, -1.75) {};
		\node [style=none] (113) at (16.75, 0.25) {};
		\node [style=none] (114) at (18.75, 0.25) {};
		\node [style=none] (115) at (4.5, 4.75) {};
		\node [style=none] (116) at (4.5, 5.4) {};
		\node [style=none] (117) at (4.5, 4.1) {};
		\node [style=none] (118) at (4.75, 5.15) {};
		\node [style=none] (119) at (4.75, 4.35) {};
		\node [style=none] (120) at (5, 5) {};
		\node [style=none] (121) at (5, 4.5) {};
		\node [style=none] (122) at (4.5, 2.5) {};
		\node [style=none] (123) at (4.5, 3.15) {};
		\node [style=none] (124) at (4.5, 1.85) {};
		\node [style=none] (125) at (4.75, 2.9) {};
		\node [style=none] (126) at (4.75, 2.1) {};
		\node [style=none] (127) at (5, 2.75) {};
		\node [style=none] (128) at (5, 2.25) {};
		\node [style=none] (129) at (4.5, 0) {};
		\node [style=none] (130) at (4.5, 0.65) {};
		\node [style=none] (131) at (4.5, -0.65) {};
		\node [style=none] (132) at (4.75, 0.4) {};
		\node [style=none] (133) at (4.75, -0.4) {};
		\node [style=none] (134) at (5, 0.25) {};
		\node [style=none] (135) at (5, -0.25) {};
		\node [style=none] (136) at (4.5, -2.5) {};
		\node [style=none] (137) at (4.5, -1.85) {};
		\node [style=none] (138) at (4.5, -3.15) {};
		\node [style=none] (139) at (4.75, -2.1) {};
		\node [style=none] (140) at (4.75, -2.9) {};
		\node [style=none] (141) at (5, -2.25) {};
		\node [style=none] (142) at (5, -2.75) {};
		\node [style=none] (143) at (15, -0.5) {};
		\node [style=none] (145) at (-15.75, -7.25) {};
		\node [style=none] (146) at (-15.75, -6.25) {};
		\node [style=none] (147) at (-15.75, -8.25) {};
		\node [style=none] (148) at (-17, -7.25) {};
		\node [style=none] (150) at (-16.25, -7.25) {$y$};
		\node [style=none] (151) at (10, -7.25) {};
		\node [style=doubled hadamard] (153) at (-12, -4.5) {};
		\node [style=none] (155) at (-2.75, 8.5) {};
		\node [style=none] (156) at (-1.75, 7.25) {};
		\node [style=none] (157) at (-3.75, 7.25) {};
		\node [style=none] (158) at (0.25, 8.5) {};
		\node [style=none] (159) at (1.25, 7.25) {};
		\node [style=none] (160) at (-0.75, 7.25) {};
		\node [style=none] (161) at (-5.75, 8.5) {};
		\node [style=none] (162) at (-4.75, 7.25) {};
		\node [style=none] (163) at (-6.75, 7.25) {};
		\node [style=none] (164) at (-8.75, 8.5) {};
		\node [style=none] (165) at (-7.75, 7.25) {};
		\node [style=none] (166) at (-9.75, 7.25) {};
		\node [style=none] (167) at (-8.75, 7.25) {};
		\node [style=none] (168) at (-5.75, 7.25) {};
		\node [style=none] (169) at (-2.75, 7.25) {};
		\node [style=none] (170) at (0.25, 7.25) {};
		\node [style=none] (171) at (-8.75, 6) {};
		\node [style=none] (172) at (-5.75, 6) {};
		\node [style=none] (173) at (-2.75, 6) {};
		\node [style=none] (174) at (0.25, 6) {};
		\node [style=none] (175) at (-15.75, 4.75) {};
		\node [style=none] (176) at (-15.75, 5.75) {};
		\node [style=none] (177) at (-15.75, 3.75) {};
		\node [style=none] (178) at (-17, 4.75) {};
		\node [style=none] (179) at (-15.75, 2.5) {};
		\node [style=none] (180) at (-15.75, 3.5) {};
		\node [style=none] (181) at (-15.75, 1.5) {};
		\node [style=none] (182) at (-17, 2.5) {};
		\node [style=none] (183) at (-15.75, 0) {};
		\node [style=none] (184) at (-15.75, 1) {};
		\node [style=none] (185) at (-15.75, -1) {};
		\node [style=none] (186) at (-17, 0) {};
		\node [style=none] (187) at (-15.75, -2.5) {};
		\node [style=none] (188) at (-15.75, -1.5) {};
		\node [style=none] (189) at (-15.75, -3.5) {};
		\node [style=none] (190) at (-17, -2.5) {};
		\node [style=none] (191) at (-14.25, -2.5) {};
		\node [style=none] (192) at (-14.25, 0) {};
		\node [style=none] (193) at (-14.25, 2.5) {};
		\node [style=none] (194) at (-14.25, 4.75) {};
		\node [style=Doubled X Phase dot] (195) at (4.75, -4.5) {};
		\node [style=doubled z phase dot] (196) at (2, -4.5) {$-\frac{\pi}{2}$};
		\node [style=doubled hadamard] (197) at (3.5, -4.5) {};
		\node [style=doubled hadamard] (198) at (0.25, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=functorbox] (19.center)
			 to (18.center)
			 to (17.center)
			 to (20.center)
			 to cycle;
		\draw (57.center) to (56.center);
		\draw (57.center) to (62.center);
		\draw (56.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (87.center) to (22.center);
		\draw [style=boldedge] (91) to (76.center);
		\draw [style=boldedge] (89) to (15.center);
		\draw [style=boldedge] (23) to (11.center);
		\draw [style=boldedge] (24) to (13.center);
		\draw [style=boldedge] (104) to (101);
		\draw [style=boldedge] (104) to (103);
		\draw [style=boldedge] (102) to (103);
		\draw [style=boldedge] (92) to (23);
		\draw [style=boldedge] (92) to (102);
		\draw [style=boldedge] (93) to (89);
		\draw [style=boldedge] (93) to (103);
		\draw [style=boldedge] (94) to (24);
		\draw [style=boldedge] (94) to (104);
		\draw [style=boldedge] (105) to (91);
		\draw [style=boldedge] (105) to (101);
		\draw (109.center) to (108.center);
		\draw (109.center) to (112.center);
		\draw (108.center) to (111.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw [style=boldedge] (116.center) to (117.center);
		\draw [style=boldedge] (118.center) to (119.center);
		\draw [style=boldedge] (120.center) to (121.center);
		\draw [style=boldedge] (123.center) to (124.center);
		\draw [style=boldedge] (125.center) to (126.center);
		\draw [style=boldedge] (127.center) to (128.center);
		\draw [style=boldedge] (130.center) to (131.center);
		\draw [style=boldedge] (132.center) to (133.center);
		\draw [style=boldedge] (134.center) to (135.center);
		\draw [style=boldedge] (137.center) to (138.center);
		\draw [style=boldedge] (139.center) to (140.center);
		\draw [style=boldedge] (141.center) to (142.center);
		\draw (146.center) to (148.center);
		\draw (148.center) to (147.center);
		\draw (147.center) to (146.center);
		\draw (145.center) to (151.center);
		\draw [in=180, out=0, looseness=1.25] (151.center) to (143.center);
		\draw (63.center) to (107.center);
		\draw [style=boldedge] (100) to (153);
		\draw [style=boldedge] (153) to (102);
		\draw (155.center) to (157.center);
		\draw (157.center) to (156.center);
		\draw (156.center) to (155.center);
		\draw (158.center) to (160.center);
		\draw (160.center) to (159.center);
		\draw (159.center) to (158.center);
		\draw (161.center) to (163.center);
		\draw (163.center) to (162.center);
		\draw (162.center) to (161.center);
		\draw (164.center) to (166.center);
		\draw (166.center) to (165.center);
		\draw (165.center) to (164.center);
		\draw (167.center) to (171.center);
		\draw (168.center) to (172.center);
		\draw (169.center) to (173.center);
		\draw (170.center) to (174.center);
		\draw [style=boldedge] (171.center) to (92);
		\draw [style=boldedge] (172.center) to (93);
		\draw [style=boldedge] (173.center) to (94);
		\draw [style=boldedge] (105) to (174.center);
		\draw (176.center) to (178.center);
		\draw (178.center) to (177.center);
		\draw (177.center) to (176.center);
		\draw (180.center) to (182.center);
		\draw (182.center) to (181.center);
		\draw (181.center) to (180.center);
		\draw (184.center) to (186.center);
		\draw (186.center) to (185.center);
		\draw (185.center) to (184.center);
		\draw (188.center) to (190.center);
		\draw (190.center) to (189.center);
		\draw (189.center) to (188.center);
		\draw [style=boldedge] (194.center) to (23);
		\draw [style=boldedge] (89) to (193.center);
		\draw [style=boldedge] (192.center) to (24);
		\draw [style=boldedge] (91) to (191.center);
		\draw (194.center) to (175.center);
		\draw (193.center) to (179.center);
		\draw (192.center) to (183.center);
		\draw (191.center) to (187.center);
		\draw [style=boldedge] (197) to (195);
		\draw [style=boldedge] (197) to (196);
		\draw [style=boldedge] (198) to (196);
		\draw [style=boldedge] (198) to (101);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/redspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.5, 2) {};
		\node [style=none] (3) at (2.5, -2) {};
		\node [style=none] (4) at (-2.5, 2) {};
		\node [style=X phase dot] (5) at (0, 0) {$\alpha$};
		\node [style=none] (6) at (-2.5, -2) {};
		\node [style=none] (7) at (-2.25, -0.5) {$\vdots$};
		\node [style=none] (8) at (2.25, -0.5) {$\vdots$};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-135] (5) to (6.center);
		\draw [in=0, out=135] (5) to (4.center);
		\draw [in=180, out=-45] (5) to (3.center);
		\draw [in=-180, out=45] (5) to (1.center);
		\draw [in=0, out=165] (5) to (9.center);
		\draw [in=0, out=-180] (10.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

